Improved Decoding and Error Floor Analysis of Staircase Codes

Staircase codes play an important role as error-correcting codes in optical communications. In this paper, a low-complexity method for resolving stall patterns when decoding staircase codes is described. Stall patterns are the dominating contributor to the error floor in the original decoding method. Our improvement is based on locating stall patterns by intersecting non-zero syndromes and flipping the corresponding bits. The approach effectively lowers the error floor and allows for a new range of block sizes to be considered for optical communications at a certain rate or, alternatively, a significantly decreased error floor for the same block size. Further, an improved error floor analysis is introduced which provides a more accurate estimation of the contributions to the error floor.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> errflo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\textwidth,%3.8in,
height=0.4\textheight,
at={(0.758in,0.481in)},
scale only axis,
x dir=reverse,
xmode=log,
xmin=0.0001,
xmax=0.015,
xminorticks=true,
xlabel={$\berin$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-20,
ymax=1e-06,
ytick={1e-20, 1e-19, 1e-18, 1e-17, 1e-16, 1e-15, 1e-14, 1e-13, 1e-12, 1e-11, 1e-10, 1e-09, 1e-08, 1e-07, 1e-06},
ylabel={$\berout$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,thick]
  table[row sep=crcr]{%
0.0051	1e-06\\
0.005	3.22240228358985e-10\\
0.0045	1.42986397985259e-10\\
0.004	6.0111110634193e-11\\
0.0035	2.3708143083054e-11\\
0.003	8.65512691443788e-12\\
0.0025	2.86993773057473e-12\\
0.002	8.41183506738895e-13\\
0.0015	2.09330165665639e-13\\
0.001	4.15543695445261e-14\\
0.00085	2.41449435708062e-14\\
0.00065	1.11139841758619e-14\\
0.0005	5.93671978288915e-15\\
0.0004	3.81298155109986e-15\\
0.0003	2.39521798947046e-15\\
0.0002	1.46798918150775e-15\\
0.0001	8.7528921107261e-16\\
};
\addlegendentry{Regular Decoder};

\addplot [color=mycolor2,solid,thick]
  table[row sep=crcr]{%
0.0051	1e-06\\
0.005	7.04310242822496e-15\\
0.0045	2.67774340692394e-15\\
0.004	9.40153483337402e-16\\
0.0035	3.0027029907226e-16\\
0.003	8.55315867398588e-17\\
0.0025	2.11578892675201e-17\\
0.002	4.3796126506043e-18\\
0.0015	7.18826833831139e-19\\
0.001	8.61411416196282e-20\\
0.00085	4.20970076501034e-20\\
0.00065	1.5096090349327e-20\\
0.0005	6.57965171643522e-21\\
0.0004	3.65794247019023e-21\\
0.0003	1.97359725235181e-21\\
0.0002	1.03004636643944e-21\\
0.0001	5.18057902334645e-22\\
};
\addlegendentry{Improved Decoder};

\addplot [color=red,solid,thick]
  table[row sep=crcr]{%
0.00906217656129442	1e-20\\
0.00906217656129442	1e-06\\
};
\addlegendentry{BSC Limit $(C=236/255)$};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.015	1e-15\\
0.0001	1e-15\\
};
\end{axis}
\end{tikzpicture}%

==> estcomp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\textwidth,
height=0.4\textheight,
at={(0in,0in)},
scale only axis,
xmin=18,
xmax=36,
xlabel={$\text{Weight }\epsilon$},
ymode=log,
ymin=1,
ymax=10000000000000,
yminorticks=true,
ylabel={(Estimated) number of stall patterns},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.1,0.1)},anchor=south west}
]
\addplot[color=mycolor1,solid,mark=triangle]
  table[row sep=crcr]{%
18 64000000 \\ 
19 1152000000 \\ 
20 9792000000 \\ 
21 52224000000 \\ 
22 195840000000 \\ 
23 548352000000 \\ 
24 1188096000000 \\ 
25 2036736000000 \\ 
26 2800512000000 \\ 
27 3111680000000 \\ 
28 2800512000000 \\ 
29 2036736000000 \\ 
30 1188096000000 \\ 
31 548352000000 \\ 
32 195840000000 \\ 
33 52224000000 \\ 
34 9792000000 \\ 
35 1152000000 \\ 
36 64000000 \\ 
};
\addlegendentry{$\hat{N}_{6,6}^\epsilon$};

\addplot[color=red,solid,mark=square]
  table[row sep=crcr]{%
18 64000000 \\ 
19 288000000 \\ 
20 655200000 \\ 
21 991200000 \\ 
22 1110150000 \\ 
23 973125000 \\ 
24 689600625 \\ 
25 402952500 \\ 
26 196449750 \\ 
27 80390500 \\ 
28 27648495 \\ 
29 7966440 \\ 
30 1907556 \\ 
31 374256 \\ 
32 58815 \\ 
33 7140 \\ 
34 630 \\ 
35 36 \\ 
36 1 \\
};
\addlegendentry{$\tilde{N}_{6,6}^\epsilon$};

\addplot[color=green,solid,mark=o]
table[row sep=crcr]{%
	18 297200	\\
	19 6840000	\\
	20 44789040	\\
	21 143675040\\
	22 279581400\\
	23 369435600\\
	24 354910350\\
	25 259181640\\
	26 148284540\\
	27 67832200	\\
	28 25131150	\\
	29 7588800	\\
	30 1867320	\\
	31 371520	\\
	32 58725	\\
	33 7140		\\
	34 630		\\
	35 36		\\
	36 1		\\
};
\addlegendentry{$N_{6,6}^\epsilon$ };


\addplot[color=black,solid,mark=x]
table[row sep=crcr]{%
	18 384000.0000000\\
	19 6912000.0000000\\
	20 40622400.0000000\\
	21 154627200.0000000\\
	22 244233000.0000000\\
	23 347405625.0000000\\
	24 358592325.0000000\\
	25 247009882.5000000\\
	26 147140862.7500000\\
	27 65679038.5000000\\
	28 24938942.4900000\\
	29 7576084.4400000\\
	30 1857959.5440000\\
	31 371261.9520000\\
	32 58815.0000000\\
	33 7140.0000000\\
	34 630.0000000\\
	35 36.0000000\\
	36 1.0000000\\
};
\addlegendentry{$\hat{\gamma}\,\tilde{N}_{6,6}^\epsilon$ };

\addplot [color=black,dashed]
  table[row sep=crcr]{%
18 64000000\\
36 64000000\\
};
\addlegendentry{$\binom{L}{t+1}^K = \binom{6}{3}^6$};
\end{axis}
\end{tikzpicture}%

==> staircase_structure2.tex <==
% staircase structure

\def\x{1.5} % define a scaling factor, legend has to be adapted manually (optimized for 3)


\begin{tikzpicture}



	% color parity
	\fill[blue!40!white] (\x*2.75,\x*4) rectangle (\x*3,\x*3);
	\fill[blue!40!white] (\x*2,\x*2.25) rectangle (\x*3,\x*2);
	\fill[blue!40!white] (\x*3.75,\x*3) rectangle (\x*4,\x*2);
	\fill[blue!40!white] (\x*3,\x*1.25) rectangle (\x*4,\x*1);
	\fill[blue!40!white] (\x*4.75,\x*2) rectangle (\x*5,\x*1);


	% basic staircase structure		
	\draw (\x*1,\x*4) rectangle (\x*2,\x*3);
	\draw (\x*2,\x*4) rectangle (\x*3,\x*3);
	\draw (\x*2,\x*3) rectangle (\x*3,\x*2);
	\draw (\x*3,\x*3) rectangle (\x*4,\x*2);
	\draw (\x*3,\x*2) rectangle (\x*4,\x*1);
	\draw (\x*4,\x*2) rectangle (\x*5,\x*1);

	% add labels
	\node[draw=none,font=\LARGE] at (\x*1.5,\x*3.5)  {$B_0$};
	\node[draw=none,font=\LARGE] at (\x*2.5,\x*3.5)  {$B_1$};
	\node[draw=none,font=\LARGE] at (\x*2.5,\x*2.5)  {$B_2^T$};
	\node[draw=none,font=\LARGE] at (\x*3.5,\x*2.5)  {$B_3$};
	\node[draw=none,font=\LARGE] at (\x*3.5,\x*1.5)  {$B_4^T$};
	\node[draw=none,font=\LARGE] at (\x*4.5,\x*1.5)  {$B_5$};
	
	% indicate unterminated nature
	\draw (\x*4,\x*1) -- (\x*4,\x*0.7);
	\draw (\x*5,\x*1) -- (\x*5,\x*0.7);	
	\draw (\x*4.5,\x*0.9) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*4.5,\x*0.835) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*4.5,\x*0.77) node[circle,fill,inner sep=\x*0.2pt]{};

		
	% add legend
	\fill[blue!40!white,anchor=west] (\x*3.75,\x*3.25) rectangle (\x*3.9,\x*3.4);
	\node[draw=none,anchor=west] at (\x*3.9,\x*3.31)  {Parity bits};
	
	% label
	\draw[thick,<-] (\x*1,\x*4.25) -- (\x*1.85,\x*4.25);
	\draw[thick,<-] (\x*3,\x*4.25) -- (\x*2.15,\x*4.25);
	\node[draw=none] at (\x*2,\x*4.25) {$n$};
	
	\draw[thick,<-] (\x*1,\x*4.1) -- (\x*1.725,\x*4.1);
	\draw[thick,<-] (\x*2.75,\x*4.1) -- (\x*2.025,\x*4.1);
	\node[draw=none] at (\x*1.8725,\x*4.1) {$k$};
	
	\draw[thick,<-] (\x*0.8,\x*4) -- (\x*0.8,\x*3.65);
	\draw[thick,<-] (\x*0.8,\x*3) -- (\x*0.8,\x*3.35);
	\node[draw=none] at (\x*0.8,\x*3.5) {$m$};
	
	\draw[thick,<-] (\x*1,\x*2.8) -- (\x*1.35,\x*2.8);
	\draw[thick,<-] (\x*2,\x*2.8) -- (\x*1.65,\x*2.8);
	\node[draw=none] at (\x*1.5,\x*2.8) {$m$};
	
	
	% row description BCH
	\draw[thick,dashed] (\x*1,\x*3.8) -- (\x*3,\x*3.8);
	\node[draw=none,anchor=west] at (\x*3.15,\x*3.8) {$\in$ BCH$(n,k)$};

	% column description BCH
	\draw[thick,dashed] (\x*2.2,\x*4) -- (\x*2.2,\x*2);
	\node[draw=none,anchor=west,rotate=270] at (\x*2.2,\x*1.85) {$\in$ BCH$(n,k)$};
	
	% leave a little space to the caption
	\node[draw=none] at (\x*2,\x*0.6) {};
	\node[draw=none] at (\x*0.5,\x*4.5) {};
	
	
\end{tikzpicture}

==> stall_pattern_3.tex <==
% minimal stall pattern (4,4)

%\def\x{1.5} % define a scaling factor
\tikzset{cross/.style={cross out, draw=black, fill=none, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={\x*2pt}}

\begin{tikzpicture}


	% label blocks
	\node[draw=none] at (\x*1.5,\x*2.5)  {\color{light-gray}$\bl{i-1}^T$};
	\node[draw=none] at (\x*2.5,\x*2.5)  {\color{light-gray}$\bl{i}$};
	\node[draw=none] at (\x*2.5,\x*1.5)  {\color{light-gray}$\bl{i+1}^T$};
	\node[draw=none] at (\x*3.5,\x*1.5)  {\color{light-gray}$\bl{i+2}$};

	% basic staircase structure		
	\draw (\x*1,\x*3) rectangle (\x*2,\x*2);
	\draw (\x*2,\x*3) rectangle (\x*3,\x*2);
	\draw (\x*2,\x*2) rectangle (\x*3,\x*1);
	\draw (\x*3,\x*2) rectangle (\x*4,\x*1);
	
	% indicate unterminated nature
	\draw (\x*1,\x*3) -- (\x*1,\x*3.3);
	\draw (\x*2,\x*3) -- (\x*2,\x*3.3);	
	\draw (\x*1.5,\x*3.1) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.165) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.23) node[circle,fill,inner sep=\x*0.2pt]{};
	
	
	\draw (\x*3,\x*1) -- (\x*3,\x*0.7);
	\draw (\x*4,\x*1) -- (\x*4,\x*0.7);	
	\draw (\x*3.5,\x*0.9) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.835) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.77) node[circle,fill,inner sep=\x*0.2pt]{};

	% insert dashed lines indicating non-zero syndromes
	\draw[dashed] (\x*1,\x*2.75) -- (\x*3,\x*2.75);
	\draw[dashed] (\x*2,\x*1.2) -- (\x*4,\x*1.2);
	\draw[dashed] (\x*2,\x*1.8) -- (\x*4,\x*1.8);
	
	\draw[dashed] (\x*2.4,\x*3) -- (\x*2.4,\x*1);
	\draw[dashed] (\x*2.6,\x*3) -- (\x*2.6,\x*1);
	\draw[dashed] (\x*2.8,\x*3) -- (\x*2.8,\x*1);
	
	% add crosses at intersections
	\draw (\x*2.4,\x*1.2) node[cross]{};
	\draw (\x*2.4,\x*1.8) node[cross]{};
	\draw (\x*2.4,\x*2.75) node[cross]{};
	\draw (\x*2.6,\x*1.2) node[cross]{};
	\draw (\x*2.6,\x*1.8) node[cross]{};
	\draw (\x*2.6,\x*2.75) node[cross]{};
	\draw (\x*2.8,\x*1.2) node[cross]{};
	\draw (\x*2.8,\x*1.8) node[cross]{};

	\draw (\x*2.8,\x*2.75) node[cross]{};
	
	
\end{tikzpicture}

==> stall_pattern_4.tex <==
% minimal stall pattern (4,4)

%\def\x{1.5} % define a scaling factor
\tikzset{cross/.style={cross out, draw=black, fill=none, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={\x*2pt}}

\begin{tikzpicture}


	% label blocks
	\node[draw=none] at (\x*1.5,\x*2.5)  {\color{light-gray}$\bl{i-1}^T$};
	\node[draw=none] at (\x*2.5,\x*2.5)  {\color{light-gray}$\bl{i}$};
	\node[draw=none] at (\x*2.5,\x*1.5)  {\color{light-gray}$\bl{i+1}^T$};
	\node[draw=none] at (\x*3.5,\x*1.5)  {\color{light-gray}$\bl{i+2}$};

	% basic staircase structure		
	\draw (\x*1,\x*3) rectangle (\x*2,\x*2);
	\draw (\x*2,\x*3) rectangle (\x*3,\x*2);
	\draw (\x*2,\x*2) rectangle (\x*3,\x*1);
	\draw (\x*3,\x*2) rectangle (\x*4,\x*1);
	
	% indicate unterminated nature
	\draw (\x*1,\x*3) -- (\x*1,\x*3.3);
	\draw (\x*2,\x*3) -- (\x*2,\x*3.3);	
	\draw (\x*1.5,\x*3.1) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.165) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.23) node[circle,fill,inner sep=\x*0.2pt]{};
	
	
	\draw (\x*3,\x*1) -- (\x*3,\x*0.7);
	\draw (\x*4,\x*1) -- (\x*4,\x*0.7);	
	\draw (\x*3.5,\x*0.9) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.835) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.77) node[circle,fill,inner sep=\x*0.2pt]{};

	% insert dashed lines indicating non-zero syndromes
	\draw[dashed] (\x*1,\x*2.3) -- (\x*3,\x*2.3);
	\draw[dashed] (\x*1,\x*2.75) -- (\x*3,\x*2.75);
	\draw[dashed] (\x*2,\x*1.2) -- (\x*4,\x*1.2);
	\draw[dashed] (\x*2,\x*1.8) -- (\x*4,\x*1.8);
	
	\draw[dashed] (\x*2.2,\x*3) -- (\x*2.2,\x*1);
	\draw[dashed] (\x*2.5,\x*3) -- (\x*2.5,\x*1);
	\draw[dashed] (\x*2.8,\x*3) -- (\x*2.8,\x*1);
	
	% add crosses at intersections
	\draw (\x*2.2,\x*1.2) node[cross]{};
	\draw (\x*2.2,\x*1.8) node[cross]{};
	\draw (\x*2.2,\x*2.3) node[cross]{};
	\draw (\x*2.2,\x*2.75) node[cross]{};
	\draw (\x*2.5,\x*1.2) node[cross]{};
	\draw (\x*2.5,\x*1.8) node[cross]{};
	\draw (\x*2.5,\x*2.3) node[cross]{};
	\draw (\x*2.5,\x*2.75) node[cross]{};
	\draw (\x*2.8,\x*1.2) node[cross]{};
	\draw (\x*2.8,\x*1.8) node[cross]{};
	\draw (\x*2.8,\x*2.3) node[cross]{};
	\draw (\x*2.8,\x*2.75) node[cross]{};
	
	
\end{tikzpicture}

==> stall_pattern_4r.tex <==
% minimal stall pattern (4,4)

%\def\x{1.5} % define a scaling factor
\tikzset{cross/.style={cross out, fill=none, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={\x*2pt}}
%\tikzset{crossred/.style={cross out, draw=black, fill=none, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={\x*1pt}}

\begin{tikzpicture}


	% label blocks
	\node[draw=none] at (\x*1.5,\x*2.5)  {\color{light-gray}$\bl{i-1}^T$};
	\node[draw=none] at (\x*2.5,\x*2.5)  {\color{light-gray}$\bl{i}$};
	\node[draw=none] at (\x*2.5,\x*1.5)  {\color{light-gray}$\bl{i+1}^T$};
	\node[draw=none] at (\x*3.5,\x*1.5)  {\color{light-gray}$\bl{i+2}$};

	% basic staircase structure		
	\draw (\x*1,\x*3) rectangle (\x*2,\x*2);
	\draw (\x*2,\x*3) rectangle (\x*3,\x*2);
	\draw (\x*2,\x*2) rectangle (\x*3,\x*1);
	\draw (\x*3,\x*2) rectangle (\x*4,\x*1);
	
	% indicate unterminated nature
	\draw (\x*1,\x*3) -- (\x*1,\x*3.3);
	\draw (\x*2,\x*3) -- (\x*2,\x*3.3);	
	\draw (\x*1.5,\x*3.1) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.165) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.23) node[circle,fill,inner sep=\x*0.2pt]{};
	
	
	\draw (\x*3,\x*1) -- (\x*3,\x*0.7);
	\draw (\x*4,\x*1) -- (\x*4,\x*0.7);	
	\draw (\x*3.5,\x*0.9) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.835) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.77) node[circle,fill,inner sep=\x*0.2pt]{};

	% insert dashed lines indicating non-zero syndromes
	\draw[dashed] (\x*1,\x*2.3) -- (\x*3,\x*2.3);
	\draw[dashed] (\x*1,\x*2.75) -- (\x*3,\x*2.75);
	\draw[dashed] (\x*2,\x*1.2) -- (\x*4,\x*1.2);
	\draw[dashed] (\x*2,\x*1.8) -- (\x*4,\x*1.8);
	
	% Error rows	
	\draw[dashed,blue] (\x*1,\x*2.5) -- (\x*3,\x*2.5);
	\draw[dashed,blue] (\x*2,\x*1.5) -- (\x*4,\x*1.5);
		
	% add crosses at intersections
	\draw (\x*2.2,\x*1.2) node[cross,draw=black]{};
	\draw (\x*2.2,\x*1.8) node[cross,draw=black]{};
	\draw (\x*2.2,\x*2.3) node[cross,draw=black]{};
	\draw (\x*2.2,\x*2.75) node[cross,draw=black]{};
	\draw (\x*2.5,\x*1.2) node[cross,draw=black]{};
	\draw (\x*2.5,\x*1.8) node[cross,draw=black]{};
	\draw (\x*2.5,\x*2.3) node[cross,draw=black]{};
	\draw (\x*2.5,\x*2.75) node[cross,draw=black]{};
	\draw (\x*2.8,\x*1.2) node[cross,draw=black]{};
	\draw (\x*2.8,\x*1.8) node[cross,draw=black]{};
	\draw (\x*2.8,\x*2.3) node[cross,draw=black]{};
	\draw (\x*2.8,\x*2.75) node[cross,draw=black]{};
	
	% Errors
	\draw (\x*2.2,\x*2.5) node[cross,draw=blue]{};
	\draw (\x*2.5,\x*2.5) node[cross,draw=blue]{};
	\draw (\x*2.8,\x*2.5) node[cross,draw=blue]{};
	\draw (\x*2.2,\x*1.5) node[cross,draw=blue]{};
	\draw (\x*2.5,\x*1.5) node[cross,draw=blue]{};
	\draw (\x*2.8,\x*1.5) node[cross,draw=blue]{};
	
	
\end{tikzpicture}

==> stall_pattern_5.tex <==
% non-minimal stall pattern (5,5)

%\def\x{2} % define a scaling factor
\tikzset{cross/.style={cross out, draw=black, fill=none, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={\x*2pt}}

\begin{tikzpicture}


	% label blocks
	\node[draw=none] at (\x*1.5,\x*2.5)  {\color{light-gray}$\bl{i-1}^T$};
	\node[draw=none] at (\x*2.5,\x*2.5)  {\color{light-gray}$\bl{i}$};
	\node[draw=none] at (\x*2.5,\x*1.5)  {\color{light-gray}$\bl{i+1}^T$};
	\node[draw=none] at (\x*3.5,\x*1.5)  {\color{light-gray}$\bl{i+2}$};

	% basic staircase structure		
	\draw (\x*1,\x*3) rectangle (\x*2,\x*2);
	\draw (\x*2,\x*3) rectangle (\x*3,\x*2);
	\draw (\x*2,\x*2) rectangle (\x*3,\x*1);
	\draw (\x*3,\x*2) rectangle (\x*4,\x*1);
	
	% indicate unterminated nature
	\draw (\x*1,\x*3) -- (\x*1,\x*3.3);
	\draw (\x*2,\x*3) -- (\x*2,\x*3.3);	
	\draw (\x*1.5,\x*3.1) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.165) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.23) node[circle,fill,inner sep=\x*0.2pt]{};
	
	\draw (\x*3,\x*1) -- (\x*3,\x*0.7);
	\draw (\x*4,\x*1) -- (\x*4,\x*0.7);	
	\draw (\x*3.5,\x*0.9) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.835) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.77) node[circle,fill,inner sep=\x*0.2pt]{};

	% insert dashed lines indicating non-zero syndromes
	\draw[dashed] (\x*1,\x*2.3) -- (\x*3,\x*2.3);
	\draw[dashed] (\x*1,\x*2.75) -- (\x*3,\x*2.75);
	\draw[dashed] (\x*2,\x*1.2) -- (\x*4,\x*1.2);
	\draw[dashed] (\x*2,\x*1.8) -- (\x*4,\x*1.8);
	
	\draw[dashed] (\x*2.1,\x*3) -- (\x*2.1,\x*1);
	\draw[dashed] (\x*2.3,\x*3) -- (\x*2.3,\x*1);
	\draw[dashed] (\x*2.65,\x*3) -- (\x*2.65,\x*1);
	\draw[dashed] (\x*2.9,\x*3) -- (\x*2.9,\x*1);
	
	% add crosses at intersections
	\draw (\x*2.1,\x*1.8) node[cross]{};
	\draw (\x*2.1,\x*2.3) node[cross]{};
	\draw (\x*2.1,\x*2.75) node[cross]{};
	\draw (\x*2.3,\x*1.2) node[cross]{};
	\draw (\x*2.3,\x*1.8) node[cross]{};
	\draw (\x*2.3,\x*2.75) node[cross]{};
	\draw (\x*2.65,\x*1.2) node[cross]{};
	\draw (\x*2.65,\x*1.8) node[cross]{};
	\draw (\x*2.65,\x*2.3) node[cross]{};
	\draw (\x*2.9,\x*1.2) node[cross]{};
	\draw (\x*2.9,\x*2.3) node[cross]{};
	\draw (\x*2.9,\x*2.75) node[cross]{};
	

\end{tikzpicture}

==> stall_pattern_5r.tex <==
% non-minimal stall pattern (5,5)

%\def\x{2} % define a scaling factor
\tikzset{cross/.style={cross out, draw=red, fill=none, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={\x*2pt}}

\begin{tikzpicture}


	% label blocks
	\node[draw=none] at (\x*1.5,\x*2.5)  {\color{light-gray}$\bl{i-1}^T$};
	\node[draw=none] at (\x*2.5,\x*2.5)  {\color{light-gray}$\bl{i}$};
	\node[draw=none] at (\x*2.5,\x*1.5)  {\color{light-gray}$\bl{i+1}^T$};
	\node[draw=none] at (\x*3.5,\x*1.5)  {\color{light-gray}$\bl{i+2}$};

	% basic staircase structure		
	\draw (\x*1,\x*3) rectangle (\x*2,\x*2);
	\draw (\x*2,\x*3) rectangle (\x*3,\x*2);
	\draw (\x*2,\x*2) rectangle (\x*3,\x*1);
	\draw (\x*3,\x*2) rectangle (\x*4,\x*1);
	
	% indicate unterminated nature
	\draw (\x*1,\x*3) -- (\x*1,\x*3.3);
	\draw (\x*2,\x*3) -- (\x*2,\x*3.3);	
	\draw (\x*1.5,\x*3.1) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.165) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.23) node[circle,fill,inner sep=\x*0.2pt]{};
	
	\draw (\x*3,\x*1) -- (\x*3,\x*0.7);
	\draw (\x*4,\x*1) -- (\x*4,\x*0.7);	
	\draw (\x*3.5,\x*0.9) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.835) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.77) node[circle,fill,inner sep=\x*0.2pt]{};

	% insert dashed lines indicating non-zero syndromes
	\draw[dashed] (\x*1,\x*2.3) -- (\x*3,\x*2.3);
	\draw[dashed] (\x*1,\x*2.75) -- (\x*3,\x*2.75);
	\draw[dashed] (\x*2,\x*1.2) -- (\x*4,\x*1.2);
	\draw[dashed] (\x*2,\x*1.8) -- (\x*4,\x*1.8);
	
	\draw[dashed] (\x*2.1,\x*3) -- (\x*2.1,\x*1);
	\draw[dashed] (\x*2.3,\x*3) -- (\x*2.3,\x*1);
	\draw[dashed] (\x*2.65,\x*3) -- (\x*2.65,\x*1);
	\draw[dashed] (\x*2.9,\x*3) -- (\x*2.9,\x*1);
	
	% add crosses at intersections
	\draw (\x*2.1,\x*1.2) node[cross]{};
	\draw (\x*2.3,\x*2.3) node[cross]{};
	\draw (\x*2.65,\x*2.75) node[cross]{};
	\draw (\x*2.9,\x*1.8) node[cross]{};

\end{tikzpicture}

==> stall_pattern_6.tex <==
% non-minimal stall pattern (5,5)

%\def\x{2} % define a scaling factor
\tikzset{cross/.style={cross out, draw=black, fill=none, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={\x*2pt}}

\begin{tikzpicture}


	% label blocks
	\node[draw=none] at (\x*1.5,\x*2.5)  {\color{light-gray}$\bl{i-1}^T$};
	\node[draw=none] at (\x*2.5,\x*2.5)  {\color{light-gray}$\bl{i}$};
	\node[draw=none] at (\x*2.5,\x*1.5)  {\color{light-gray}$\bl{i+1}^T$};
	\node[draw=none] at (\x*3.5,\x*1.5)  {\color{light-gray}$\bl{i+2}$};

	% basic staircase structure		
	\draw (\x*1,\x*3) rectangle (\x*2,\x*2);
	\draw (\x*2,\x*3) rectangle (\x*3,\x*2);
	\draw (\x*2,\x*2) rectangle (\x*3,\x*1);
	\draw (\x*3,\x*2) rectangle (\x*4,\x*1);
	
	% indicate unterminated nature
	\draw (\x*1,\x*3) -- (\x*1,\x*3.3);
	\draw (\x*2,\x*3) -- (\x*2,\x*3.3);	
	\draw (\x*1.5,\x*3.1) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.165) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.23) node[circle,fill,inner sep=\x*0.2pt]{};
	
	\draw (\x*3,\x*1) -- (\x*3,\x*0.7);
	\draw (\x*4,\x*1) -- (\x*4,\x*0.7);	
	\draw (\x*3.5,\x*0.9) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.835) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.77) node[circle,fill,inner sep=\x*0.2pt]{};

	% insert dashed lines indicating non-zero syndromes
	\draw[dashed] (\x*1,\x*2.1) -- (\x*3,\x*2.1);
	\draw[dashed] (\x*1,\x*2.3) -- (\x*3,\x*2.3);
	\draw[dashed] (\x*1,\x*2.75) -- (\x*3,\x*2.75);
	\draw[dashed] (\x*2,\x*1.2) -- (\x*4,\x*1.2);
	\draw[dashed] (\x*2,\x*1.8) -- (\x*4,\x*1.8);
	\draw[dashed] (\x*2,\x*1.4) -- (\x*4,\x*1.4);
	
	\draw[dashed] (\x*2.1,\x*3) -- (\x*2.1,\x*1);
	\draw[dashed] (\x*2.3,\x*3) -- (\x*2.3,\x*1);
	\draw[dashed] (\x*2.45,\x*3) -- (\x*2.45,\x*1);
	\draw[dashed] (\x*2.6,\x*3) -- (\x*2.6,\x*1);
	\draw[dashed] (\x*2.9,\x*3) -- (\x*2.9,\x*1);
	\draw[dashed] (\x*2.77,\x*3) -- (\x*2.77,\x*1);
		
	% add crosses at intersections
	\draw (\x*2.1,\x*2.75) node[cross]{};
	\draw (\x*2.3,\x*2.75) node[cross]{};
	\draw (\x*2.45,\x*2.75) node[cross]{};
	
	\draw (\x*2.3,\x*2.3) node[cross]{};
	\draw (\x*2.45,\x*2.3) node[cross]{};
	\draw (\x*2.6,\x*2.3) node[cross]{};
	
	\draw (\x*2.45,\x*2.1) node[cross]{};
	\draw (\x*2.6,\x*2.1) node[cross]{};
	\draw (\x*2.77,\x*2.1) node[cross]{};

	\draw (\x*2.6,\x*1.8) node[cross]{};
	\draw (\x*2.77,\x*1.8) node[cross]{};
	\draw (\x*2.9,\x*1.8) node[cross]{};
	
	\draw (\x*2.77,\x*1.4) node[cross]{};
	\draw (\x*2.9,\x*1.4) node[cross]{};
	\draw (\x*2.1,\x*1.4) node[cross]{};
	
	\draw (\x*2.9,\x*1.2) node[cross]{};
	\draw (\x*2.1,\x*1.2) node[cross]{};
	\draw (\x*2.3,\x*1.2) node[cross]{};

	
	% leave a little space to the caption
	\node[draw=none] at (\x*2,\x*0.6) {};
\end{tikzpicture}

==> stall_pattern_6r.tex <==
% non-minimal stall pattern (5,5)

%\def\x{2} % define a scaling factor
\tikzset{cross/.style={cross out, draw=red, fill=none, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={\x*2pt}}

\begin{tikzpicture}


	% label blocks
	\node[draw=none] at (\x*1.5,\x*2.5)  {\color{light-gray}$\bl{i-1}^T$};
	\node[draw=none] at (\x*2.5,\x*2.5)  {\color{light-gray}$\bl{i}$};
	\node[draw=none] at (\x*2.5,\x*1.5)  {\color{light-gray}$\bl{i+1}^T$};
	\node[draw=none] at (\x*3.5,\x*1.5)  {\color{light-gray}$\bl{i+2}$};

	% basic staircase structure		
	\draw (\x*1,\x*3) rectangle (\x*2,\x*2);
	\draw (\x*2,\x*3) rectangle (\x*3,\x*2);
	\draw (\x*2,\x*2) rectangle (\x*3,\x*1);
	\draw (\x*3,\x*2) rectangle (\x*4,\x*1);
	
	% indicate unterminated nature
	\draw (\x*1,\x*3) -- (\x*1,\x*3.3);
	\draw (\x*2,\x*3) -- (\x*2,\x*3.3);	
	\draw (\x*1.5,\x*3.1) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.165) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.23) node[circle,fill,inner sep=\x*0.2pt]{};
	
	\draw (\x*3,\x*1) -- (\x*3,\x*0.7);
	\draw (\x*4,\x*1) -- (\x*4,\x*0.7);	
	\draw (\x*3.5,\x*0.9) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.835) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.77) node[circle,fill,inner sep=\x*0.2pt]{};

	% insert dashed lines indicating non-zero syndromes
	\draw[dashed] (\x*1,\x*2.1) -- (\x*3,\x*2.1);
	\draw[dashed] (\x*1,\x*2.3) -- (\x*3,\x*2.3);
	\draw[dashed] (\x*1,\x*2.75) -- (\x*3,\x*2.75);
	\draw[dashed] (\x*2,\x*1.2) -- (\x*4,\x*1.2);
	\draw[dashed] (\x*2,\x*1.8) -- (\x*4,\x*1.8);
	\draw[dashed] (\x*2,\x*1.4) -- (\x*4,\x*1.4);
	
	\draw[dashed] (\x*2.1,\x*3) -- (\x*2.1,\x*1);
	\draw[dashed] (\x*2.3,\x*3) -- (\x*2.3,\x*1);
	\draw[dashed] (\x*2.45,\x*3) -- (\x*2.45,\x*1);
	\draw[dashed] (\x*2.6,\x*3) -- (\x*2.6,\x*1);
	\draw[dashed] (\x*2.9,\x*3) -- (\x*2.9,\x*1);
	\draw[dashed] (\x*2.77,\x*3) -- (\x*2.77,\x*1);
	
	% add crosses at intersections
	\draw (\x*2.6,\x*2.75) node[cross]{};
	\draw (\x*2.77,\x*2.75) node[cross]{};
	\draw (\x*2.9,\x*2.75) node[cross]{};
	
	\draw (\x*2.77,\x*2.3) node[cross]{};
	\draw (\x*2.9,\x*2.3) node[cross]{};
	\draw (\x*2.1,\x*2.3) node[cross]{};
	
	\draw (\x*2.9,\x*2.1) node[cross]{};
	\draw (\x*2.1,\x*2.1) node[cross]{};
	\draw (\x*2.3,\x*2.1) node[cross]{};
	
	\draw (\x*2.1,\x*1.8) node[cross]{};
	\draw (\x*2.3,\x*1.8) node[cross]{};
	\draw (\x*2.45,\x*1.8) node[cross]{};
	
	\draw (\x*2.3,\x*1.4) node[cross]{};
	\draw (\x*2.45,\x*1.4) node[cross]{};
	\draw (\x*2.6,\x*1.4) node[cross]{};
	
	\draw (\x*2.45,\x*1.2) node[cross]{};
	\draw (\x*2.6,\x*1.2) node[cross]{};
	\draw (\x*2.77,\x*1.2) node[cross]{};
	


	
	% leave a little space to the caption
	\node[draw=none] at (\x*2,\x*0.6) {};
\end{tikzpicture}

==> stall_pattern_7.tex <==
% non-minimal stall pattern (5,5)

%\def\x{2.5} % define a scaling factor
\tikzset{cross/.style={cross out, fill=none, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={\x*2pt}}


\begin{tikzpicture}


	% label blocks
	\node[draw=none] at (\x*1.5,\x*2.5)  {\color{light-gray}$\bl{i-1}^T$};
	\node[draw=none] at (\x*2.5,\x*2.5)  {\color{light-gray}$\bl{i}$};
	\node[draw=none] at (\x*2.5,\x*1.5)  {\color{light-gray}$\bl{i+1}^T$};
	\node[draw=none] at (\x*3.5,\x*1.5)  {\color{light-gray}$\bl{i+2}$};

	% basic staircase structure		
	\draw (\x*1,\x*3) rectangle (\x*2,\x*2);
	\draw (\x*2,\x*3) rectangle (\x*3,\x*2);
	\draw (\x*2,\x*2) rectangle (\x*3,\x*1);
	\draw (\x*3,\x*2) rectangle (\x*4,\x*1);
	
	% indicate unterminated nature
	\draw (\x*1,\x*3) -- (\x*1,\x*3.3);
	\draw (\x*2,\x*3) -- (\x*2,\x*3.3);	
	\draw (\x*1.5,\x*3.1) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.165) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.23) node[circle,fill,inner sep=\x*0.2pt]{};
	
	\draw (\x*3,\x*1) -- (\x*3,\x*0.7);
	\draw (\x*4,\x*1) -- (\x*4,\x*0.7);	
	\draw (\x*3.5,\x*0.9) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.835) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.77) node[circle,fill,inner sep=\x*0.2pt]{};

	% insert dashed lines indicating non-zero syndromes
	\draw[dashed] (\x*1,\x*2.2) -- (\x*3,\x*2.2);
	\draw[dashed] (\x*2,\x*1.8) -- (\x*4,\x*1.8);
	
	
	\draw[dashed] (\x*2.7,\x*3) -- (\x*2.7,\x*1);
	\draw[dashed] (\x*2.25,\x*3) -- (\x*2.25,\x*1);
	\draw[dashed] (\x*2.4,\x*3) -- (\x*2.4,\x*1);
	\draw[dashed] (\x*2.55,\x*3) -- (\x*2.55,\x*1);
	\draw[dashed,blue] (\x*2.1,\x*3) -- (\x*2.1,\x*1);
	\draw[dashed,blue] (\x*2.9,\x*3) -- (\x*2.9,\x*1);
	
	% add crosses at intersections
	\draw (\x*2.7,\x*1.3) node[cross,draw=black]{};
	\draw (\x*2.7,\x*1.8) node[cross,draw=black]{};
	\draw (\x*2.7,\x*2.75) node[cross,draw=black]{};
	\draw (\x*2.7,\x*2.2) node[cross,draw=black]{};
	\draw (\x*2.25,\x*1.3) node[cross,draw=black]{};
	\draw (\x*2.25,\x*1.8) node[cross,draw=black]{};
	\draw (\x*2.25,\x*2.75) node[cross,draw=black]{};
	\draw (\x*2.4,\x*1.8) node[cross,draw=black]{};
	\draw (\x*2.4,\x*1.3) node[cross,draw=black]{};
	\draw (\x*2.4,\x*2.2) node[cross,draw=black]{};
	\draw (\x*2.4,\x*2.75) node[cross,draw=black]{};
	\draw (\x*2.55,\x*1.3) node[cross,draw=black]{};
	\draw (\x*2.55,\x*2.75) node[cross,draw=black]{};
	\draw (\x*2.55,\x*2.2) node[cross,draw=black]{};
	\draw (\x*2.1,\x*1.3) node[cross,draw=blue]{};
	\draw (\x*2.1,\x*2.75) node[cross,draw=blue]{};
	\draw (\x*2.9,\x*1.3) node[cross,draw=blue]{};
	\draw (\x*2.9,\x*2.75) node[cross,draw=blue]{};
	
\end{tikzpicture}

==> stall_pattern_7r.tex <==
% non-minimal stall pattern (5,5)

%\def\x{2.5} % define a scaling factor
\tikzset{cross/.style={cross out, fill=none, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={\x*2pt}}


\begin{tikzpicture}


	% label blocks
	\node[draw=none] at (\x*1.5,\x*2.5)  {\color{light-gray}$\bl{i-1}^T$};
	\node[draw=none] at (\x*2.5,\x*2.5)  {\color{light-gray}$\bl{i}$};
	\node[draw=none] at (\x*2.5,\x*1.5)  {\color{light-gray}$\bl{i+1}^T$};
	\node[draw=none] at (\x*3.5,\x*1.5)  {\color{light-gray}$\bl{i+2}$};

	% basic staircase structure		
	\draw (\x*1,\x*3) rectangle (\x*2,\x*2);
	\draw (\x*2,\x*3) rectangle (\x*3,\x*2);
	\draw (\x*2,\x*2) rectangle (\x*3,\x*1);
	\draw (\x*3,\x*2) rectangle (\x*4,\x*1);
	
	% indicate unterminated nature
	\draw (\x*1,\x*3) -- (\x*1,\x*3.3);
	\draw (\x*2,\x*3) -- (\x*2,\x*3.3);	
	\draw (\x*1.5,\x*3.1) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.165) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*1.5,\x*3.23) node[circle,fill,inner sep=\x*0.2pt]{};
	
	\draw (\x*3,\x*1) -- (\x*3,\x*0.7);
	\draw (\x*4,\x*1) -- (\x*4,\x*0.7);	
	\draw (\x*3.5,\x*0.9) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.835) node[circle,fill,inner sep=\x*0.2pt]{};
	\draw (\x*3.5,\x*0.77) node[circle,fill,inner sep=\x*0.2pt]{};

	% insert dashed lines indicating non-zero syndromes
	\draw[dashed] (\x*1,\x*2.2) -- (\x*3,\x*2.2);
	\draw[dashed] (\x*1,\x*2.75) -- (\x*3,\x*2.75);
	\draw[dashed] (\x*2,\x*1.3) -- (\x*4,\x*1.3);
	\draw[dashed] (\x*2,\x*1.8) -- (\x*4,\x*1.8);
	\draw[dashed,blue] (\x*2,\x*1.5) -- (\x*4,\x*1.5);
	\draw[dashed,blue] (\x*1,\x*2.4) -- (\x*3,\x*2.4);
	
	\draw[dashed] (\x*2.25,\x*3) -- (\x*2.25,\x*1);
	\draw[dashed] (\x*2.55,\x*3) -- (\x*2.55,\x*1);
	
	% add crosses at intersections
	\draw (\x*2.7,\x*1.3) node[cross,draw=black]{};
	\draw (\x*2.7,\x*1.8) node[cross,draw=black]{};
	\draw (\x*2.7,\x*2.75) node[cross,draw=black]{};
	\draw (\x*2.7,\x*2.2) node[cross,draw=black]{};
	\draw (\x*2.25,\x*1.3) node[cross,draw=black]{};
	\draw (\x*2.25,\x*1.8) node[cross,draw=black]{};
	\draw (\x*2.25,\x*2.75) node[cross,draw=black]{};
	\draw (\x*2.4,\x*1.8) node[cross,draw=black]{};
	\draw (\x*2.4,\x*1.3) node[cross,draw=black]{};
	\draw (\x*2.4,\x*2.2) node[cross,draw=black]{};
	\draw (\x*2.4,\x*2.75) node[cross,draw=black]{};
	\draw (\x*2.55,\x*1.3) node[cross,draw=black]{};
	\draw (\x*2.55,\x*2.75) node[cross,draw=black]{};
	\draw (\x*2.55,\x*2.2) node[cross,draw=black]{};

	% Inserted errors
	\draw (\x*2.7,\x*1.5) node[cross,draw=blue]{};
	\draw (\x*2.7,\x*2.4) node[cross,draw=blue]{};
	\draw (\x*2.4,\x*1.5) node[cross,draw=blue]{};
	\draw (\x*2.4,\x*2.4) node[cross,draw=blue]{};
	
\end{tikzpicture}
